Topological Prismatoids and Small Simplicial Spheres of Large Diameter

We introduce topological prismatoids, a combinatorial abstraction of the (geometric) prismatoids recently introduced by the second author to construct counter-examples to the Hirsch conjecture. We show that the `strong $d$-step Theorem' that allows to construct such large-diameter polytopes from `non-$d$-step' prismatoids still works at this combinatorial level. Then, using metaheuristic methods on the flip graph, we construct four combinatorially different non-$d$-step $4$-dimensional topological prismatoids with $14$ vertices. This implies the existence of $8$-dimensional spheres with $18$ vertices whose combinatorial diameter exceeds the Hirsch bound. These examples are smaller that the previously known examples by Mani and Walkup in 1980 ($24$ vertices, dimension $11$). Our non-Hirsch spheres are shellable but we do not know whether they are realizable as polytopes.

==> dstep.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dstep.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5116,3286)(744,-3050)
\put(2551,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^-$}%
}}}}
\put(2176,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^+$}%
}}}}
\put(4876,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^+$}%
}}}}
\put(5326,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^-$}%
}}}}
\put(4276,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^+$}%
}}}}
\put(5176,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^-$}%
}}}}
\put(4801, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(4801,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\end{picture}%


==> patterns_bonitos.tex <==
%!TEX root = prismatoid.tex

\begin{tikzpicture}[mywhite/.style={circle, inner sep=2.5pt, fill=white}, 
mygray/.style={circle, inner sep=2.5pt, fill=gray}, scale =.8 ]

  \node[draw,mygray, label=right:{}] (3) at (2,0) {};
  \node[draw,mygray, label=above:{}] (4) at (1,0) {};
  \node[draw,mygray, label=left:{}] (5) at (-1,0) {};
  \node[draw,mygray, label=below:{}] (6) at (-2,0) {};

  \node[draw,mywhite, label=right:{}] (d) at (0,2) {};
  \node[draw,mywhite, label=right:{}] (e) at (0,1) {};
  \node[draw,mywhite, label=left:{}] (f) at (0,-1) {};
  \node[draw,mywhite, label=left:{}] (g) at (0,-2) {};

  \draw[black, -latex] (3) -- (d);
  \draw[black, -latex] (3) -- (e);
  \draw[black, -latex] (4) -- (d);
  \draw[black, -latex] (4) -- (e);

  \draw[black, -latex] (d) -- (5);
  \draw[black, -latex] (d) -- (6);
  \draw[black, -latex] (e) -- (5);
  \draw[black, -latex] (e) -- (6);

  \draw[black, -latex] (5) -- (f);
  \draw[black, -latex] (5) -- (g);
  \draw[black, -latex] (6) -- (f);
  \draw[black, -latex] (6) -- (g);

  \draw[black, -latex] (f) -- (3);
  \draw[black, -latex] (f) -- (4);
  \draw[black, -latex] (g) -- (3);
  \draw[black, -latex] (g) -- (4);


%  \node[label=right:{$\#1963$}] (x) at (0,-1) {};
  %%
 \end{tikzpicture}
 \qquad
 \begin{tikzpicture}[mywhite/.style={circle, inner sep=2.5pt, fill=white}, 
mygray/.style={circle, inner sep=2.5pt, fill=gray}, scale =.8 ]

  \node[draw,mygray, label=right:{}] (3) at (2,0) {};
  \node[draw,mygray, label=above:{}] (4) at (0,2) {};
  \node[draw,mygray, label=left:{}] (5) at (-2,0) {};
  \node[draw,mygray, label=below:{}] (6) at (0,-2) {};

  \node[draw,mywhite, label=right:{}] (d) at (1.4,1.4) {};
  \node[draw,mywhite, label=right:{}] (e) at (1.4,-1.4) {};
  \node[draw,mywhite, label=left:{}] (f) at (-1.4,-1.4) {};
  \node[draw,mywhite, label=left:{}] (g) at (-1.4,1.4) {};

  \draw[black, -latex] (3) -- (d);
  \draw[black, -latex] (e) -- (3);
  \draw[black, -latex] (f) -- (3);
  \draw[black, -latex] (3) -- (g);

  \draw[black, -latex] (d) -- (4);
  \draw[black, -latex] (e) -- (4);
  \draw[black, -latex] (4) -- (f);
  \draw[black, -latex] (4) -- (g);

  \draw[black, -latex] (d) -- (5);
  \draw[black, -latex] (5) -- (e);
  \draw[black, -latex] (5) -- (f);
  \draw[black, -latex] (g) -- (5);

  \draw[black, -latex] (6) -- (d);
  \draw[black, -latex] (6) -- (e);
  \draw[black, -latex] (f) -- (6);
  \draw[black, -latex] (g) -- (6);

%  \node[label=right:{$\#1963$}] (x) at (0,-1) {};
  %%
 \end{tikzpicture}
